The multifaceted nature of uncertainty in structure-property linkage with crystal plasticity finite element model

Uncertainty quantification (UQ) plays a critical role in verifying and validating forward integrated computational materials engineering (ICME) models. Among numerous ICME models, the crystal plasticity finite element method (CPFEM) is a powerful tool that enables one to assess microstructure-sensitive behaviors and thus, bridge material structure to performance. Nevertheless, given its nature of constitutive model form and the randomness of microstructures, CPFEM is exposed to both aleatory uncertainty (microstructural variability), as well as epistemic uncertainty (parametric and model-form error). Therefore, the observations are often corrupted by the microstructure-induced uncertainty, as well as the ICME approximation and numerical errors. In this work, we highlight several ongoing research topics in UQ, optimization, and machine learning applications for CPFEM to efficiently solve forward and inverse problems.

==> mlmc_cost_comparison.tex <==
\newcommand{\LogLogSlopeTriangle}[5]
{
    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xBrel}

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)}
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1}
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3}
        \pgfmathsetmacro{\lnyC}{\lnyA+1.1*#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
        
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        \draw[#5]   (A)--node[pos=0.9,yshift=1ex,xshift=0.5ex] {\scriptsize #4}
                    (B)--
                    (C)-- 
                    cycle;
    }
}


\begin{tikzpicture}
\begin{axis}[ticklabel style={{font=\small}}, major tick length={2pt}, minor tick length={2pt}, every tick/.style={{black, line cap=round}}, axis on top, legend style={{draw=none, font=\small, at={(1.03,0.97)}, anchor=north west, fill=none, legend cell align=left, /tikz/every odd column/.append style={column sep=3pt}}}, xmode={log}, ymode={log}, xlabel={requested tolerance $\varepsilon$}, ylabel={time [seconds]}, xmin=5, xmax=100]
    \addplot[default line, default markers, color={red}]
        table[row sep={\\}]
        {
            \\
            53.022496865000015  24576  \\
            40.78653605000001  24576  \\
            31.374258500000003  38912  \\
            24.134045000000004  63488  \\
            18.564650000000004  94208  \\
            14.280500000000004  172032  \\
            10.985000000000003  253952  \\
            8.450000000000001  448512  \\
            6.5  802816  \\
            5.0  2772992  \\
        }
        ;
    \addlegendentry{MC}
    \addplot[default line, default markers, color={blue}]
        table[row sep={\\}]
        {
            \\
            53.022496865000015  11469.531924794  \\
            40.78653605000001  11469.5529716  \\
            31.374258500000003  13582.21158187  \\
            24.134045000000004  17251.33244051  \\
            18.564650000000004  21732.34314792  \\
            14.280500000000004  34787.371547038  \\
            10.985000000000003  48325.524031527  \\
            8.450000000000001  80784.768314001  \\
            6.5  139334.035372535  \\
            5.0  239055.66527285898  \\
        }
        ;
    \addlegendentry{MLMC}
    % \addplot[mark={*}, mark size={1pt}, line cap={round}, mark options={solid}, color={red}]
    %     table[x expr=1000*\thisrowno{0}, row sep={\\}]
    %     {
    %         \\
    %         0.05302249686500002  12830.066115621  \\
    %         0.040786536050000016  12830.091659404  \\
    %         0.03137425850000001  12830.115899341  \\
    %         0.024134045000000003  13142.524108129  \\
    %         0.018564650000000002  14688.446429133  \\
    %         0.014280500000000003  16885.797550147  \\
    %         0.010985000000000003  20267.443164197997  \\
    %         0.008450000000000001  46701.496064909996  \\
    %         0.006500000000000001  95031.635794831  \\
    %         0.005  149575.65083083202  \\
    %     }
    %     ;
    \addplot[default line, default markers, color={green}]
        table[x expr=500*\thisrowno{0}, row sep={\\}]
        {
            \\
            0.10604499373000004  13621.558665658  \\
            0.08157307210000003  13621.587615821  \\
            0.06274851700000002  13621.611827409999  \\
            0.04826809000000001  16340.256666803998  \\
            0.037129300000000004  16340.292646097998  \\
            0.028561000000000007  17017.313029325996  \\
            0.021970000000000007  25661.297862397994  \\
            0.016900000000000002  32601.750294422993  \\
            0.013000000000000001  51040.162352579995  \\
            0.01  87970.792336891  \\
        }
        ;
    \addlegendentry{adaptive MIMC}
    \LogLogSlopeTriangle{0.125}{0.1}{0.1}{2}{};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 86400 \\
        100 86400\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 86400) {\scriptsize\strut 1 day};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 2.6784e6 \\
        100 2.6784e6\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 2.6784e6) {\scriptsize\strut 1 month};
    \addplot[default dashed line]
    table[row sep={\\}]
    {
        1 10800 \\
        100 10800\\
    };
    \node[anchor=south east, inner sep=0pt] at (axis cs:92.5, 10800) {\scriptsize\strut 3 hours};
\end{axis}
\end{tikzpicture}
